A DPG method for shallow shells

We develop and analyze a discontinuous Petrov--Galerkin method with optimal test functions (DPG method) for a shallow shell model of Koiter type. It is based on a uniformly stable ultraweak formulation and thus converges robustly quasi-uniformly. Numerical experiments for various cases, including the Scordelis--Lo cylindrical roof, elliptic and hyperbolic geometries, illustrate its performance. The built-in DPG error estimator gives rise to adaptive mesh refinements that are capable to resolve boundary and interior layers. The membrane locking is dealt with by raising the polynomial degree only of the tangential displacement trace variable.

==> Case1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
%cycle multiindex* list={
%mark list*\nextlist
%Dark2-5\nextlist
%},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$, $d=10^{-2}$},{\small $\eta$, $d=10^{-3}$}, {\small $\OO(\ndof^{-1/2})$}},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/Case1Uh0_d2.dat};
\addplot table [x=dofDPG,y=estDPG] {data/Case1Uh0_d3.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={20*sqrt(\thisrowno{1})^(-1)}] {data/Case1Uh0_d2.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
%cycle multiindex* list={
%mark list*\nextlist
%Dark2-5\nextlist
%},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$, $d=10^{-2}$},{\small $\eta$, $d=10^{-3}$}, {\small $\OO(\ndof^{-1/2})$}},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/Case1Uh1_d2.dat};
\addplot table [x=dofDPG,y=estDPG] {data/Case1Uh1_d3.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={20*sqrt(\thisrowno{1})^(-1)}] {data/Case1Uh1_d2.dat};

\end{loglogaxis}
\end{tikzpicture}


==> Case2-1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small
$\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/Case2Uh0_d2.dat};
\addplot table [x=dofDPG,y=errW] {data/Case2Uh0_d2.dat};
\addplot table [x=dofDPG,y=errU] {data/Case2Uh0_d2.dat};
\addplot table [x=dofDPG,y=errM] {data/Case2Uh0_d2.dat};
\addplot table [x=dofDPG,y=errN] {data/Case2Uh0_d2.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/Case2Uh0_d2.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small
$\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/Case2Uh1_d2.dat};
\addplot table [x=dofDPG,y=errW] {data/Case2Uh1_d2.dat};
\addplot table [x=dofDPG,y=errU] {data/Case2Uh1_d2.dat};
\addplot table [x=dofDPG,y=errM] {data/Case2Uh1_d2.dat};
\addplot table [x=dofDPG,y=errN] {data/Case2Uh1_d2.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/Case2Uh1_d2.dat};

\end{loglogaxis}
\end{tikzpicture}


==> Case2-2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small
$\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/Case2Uh1_d3.dat};
\addplot table [x=dofDPG,y=errW] {data/Case2Uh1_d3.dat};
\addplot table [x=dofDPG,y=errU] {data/Case2Uh1_d3.dat};
\addplot table [x=dofDPG,y=errM] {data/Case2Uh1_d3.dat};
\addplot table [x=dofDPG,y=errN] {data/Case2Uh1_d3.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/Case2Uh1_d3.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small
$\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/Case2Uh1_d4.dat};
\addplot table [x=dofDPG,y=errW] {data/Case2Uh1_d4.dat};
\addplot table [x=dofDPG,y=errU] {data/Case2Uh1_d4.dat};
\addplot table [x=dofDPG,y=errM] {data/Case2Uh1_d4.dat};
\addplot table [x=dofDPG,y=errN] {data/Case2Uh1_d4.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/Case2Uh1_d4.dat};

\end{loglogaxis}
\end{tikzpicture}


==> Case3-1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
%cycle multiindex* list={
%mark list*\nextlist
%Dark2-5\nextlist
%},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$, unif.},{\small $\eta$, adap.}, {\small $\OO(\ndof^{-1/2})$}},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/Case3Uh0_d3_unif.dat};
\addplot table [x=dofDPG,y=estDPG] {data/Case3Uh0_d3_adap.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={500*sqrt(\thisrowno{1})^(-1)}] {data/Case3Uh0_d3_unif.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
width=0.5\textwidth,
view={55}{60},
%axis equal,
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
%    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
\addplot3[patch,line width=0.2pt,faceted color=black] table{data/Case3SolW.dat};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.5\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/Case3ele_nE186.dat}] file{data/Case3coo_nE186.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.5\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/Case3ele.dat}] file{data/Case3coo.dat};
\end{axis}
\end{tikzpicture}


==> PointLoadElliptic-1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small
$\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/PointLoadEllipticUh0_d2_unif.dat};
\addplot table [x=dofDPG,y=errW] {data/PointLoadEllipticUh0_d2_unif.dat};
\addplot table [x=dofDPG,y=errU] {data/PointLoadEllipticUh0_d2_unif.dat};
\addplot table [x=dofDPG,y=errM] {data/PointLoadEllipticUh0_d2_unif.dat};
\addplot table [x=dofDPG,y=errN] {data/PointLoadEllipticUh0_d2_unif.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/PointLoadEllipticUh0_d2_unif.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small
$\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/PointLoadEllipticUh0_d2_adap.dat};
\addplot table [x=dofDPG,y=errW] {data/PointLoadEllipticUh0_d2_adap.dat};
\addplot table [x=dofDPG,y=errU] {data/PointLoadEllipticUh0_d2_adap.dat};
\addplot table [x=dofDPG,y=errM] {data/PointLoadEllipticUh0_d2_adap.dat};
\addplot table [x=dofDPG,y=errN] {data/PointLoadEllipticUh0_d2_adap.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/PointLoadEllipticUh0_d2_adap.dat};

\end{loglogaxis}
\end{tikzpicture}


==> PointLoadElliptic-2.tex <==
\begin{tikzpicture}
  \begin{axis}[
width=0.5\textwidth,
legend entries={{\small exact},{\small unif.}, {\small adap.}},
xlabel={$x$},
%view={55}{60},
%axis equal,
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
%    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
\addplot[ultra thick,black,dotted] table [x=x,y=N11] {data/PointLoadEllipticN11exactUh0_d2_unif.dat};
\addplot[thick,red] table [x=x,y=N11] {data/PointLoadEllipticN11Uh0_d2_unif.dat};
\addplot[thick,blue] table [x=x,y=N11] {data/PointLoadEllipticN11Uh0_d2_adap.dat};
\end{axis}
\end{tikzpicture}


==> PointLoadHyperbolic-1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small
$\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/PointLoadHyperbolicUh1_d2_unif.dat};
\addplot table [x=dofDPG,y=errW] {data/PointLoadHyperbolicUh1_d2_unif.dat};
\addplot table [x=dofDPG,y=errU] {data/PointLoadHyperbolicUh1_d2_unif.dat};
\addplot table [x=dofDPG,y=errM] {data/PointLoadHyperbolicUh1_d2_unif.dat};
\addplot table [x=dofDPG,y=errN] {data/PointLoadHyperbolicUh1_d2_unif.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/PointLoadHyperbolicUh1_d2_unif.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small
$\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/PointLoadHyperbolicUh1_d2_adap.dat};
\addplot table [x=dofDPG,y=errW] {data/PointLoadHyperbolicUh1_d2_adap.dat};
\addplot table [x=dofDPG,y=errU] {data/PointLoadHyperbolicUh1_d2_adap.dat};
\addplot table [x=dofDPG,y=errM] {data/PointLoadHyperbolicUh1_d2_adap.dat};
\addplot table [x=dofDPG,y=errN] {data/PointLoadHyperbolicUh1_d2_adap.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/PointLoadHyperbolicUh1_d2_adap.dat};

\end{loglogaxis}
\end{tikzpicture}


==> PointLoadHyperbolic-2.tex <==
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.5\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/HyperbolicMesh1ele.dat}] file{data/HyperbolicMesh1coo.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.5\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/HyperbolicMesh2ele.dat}] file{data/HyperbolicMesh2coo.dat};
\end{axis}
\end{tikzpicture}


==> PointLoadHyperbolic-3.tex <==
% \begin{tikzpicture}
%   \begin{axis}[
% width=0.49\textwidth,
% view={0}{90},
% shader=interp,
% %axis equal,
%     point meta min=-15, point meta max=75,
% %    title={$\eps=10^{-7}$},
%     %colorbar,
% %    colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
% ]
% \addplot3[patch] table{data/HyperbolicSol.dat};
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
%   \begin{axis}[
% width=0.49\textwidth,
% view={0}{90},
% shader=interp,
% %axis equal,
%     point meta min=-15, point meta max=75,
% %    title={$\eps=10^{-7}$},
%     colorbar,
%     %colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
% ]
% \addplot3[patch] table{data/HyperbolicSolExact.dat};
% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
  \begin{groupplot}[view={0}{90},
    point meta min=-15,
    point meta max=75,
    group style = {group size = 2 by 1
    }]
    \nextgroupplot[colorbar horizontal,
    every colorbar/.append style={width=
        2*\pgfkeysvalueof{/pgfplots/parent axis width}+
        \pgfkeysvalueof{/pgfplots/group/horizontal sep}}]
        \addplot3[patch,hide axis] table{data/HyperbolicSol.dat};
    \nextgroupplot
    \addplot3[patch,shader=interp] table{data/HyperbolicSolExact.dat};
  \end{groupplot}
\end{tikzpicture}



==> PointLoadParabolic-1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small $\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/PointLoadParabolicUh0_d2_unif.dat};
\addplot table [x=dofDPG,y=errW] {data/PointLoadParabolicUh0_d2_unif.dat};
\addplot table [x=dofDPG,y=errU] {data/PointLoadParabolicUh0_d2_unif.dat};
\addplot table [x=dofDPG,y=errM] {data/PointLoadParabolicUh0_d2_unif.dat};
\addplot table [x=dofDPG,y=errN] {data/PointLoadParabolicUh0_d2_unif.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/PointLoadParabolicUh0_d2_unif.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small $\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/PointLoadParabolicUh0_d2_adap.dat};
\addplot table [x=dofDPG,y=errW] {data/PointLoadParabolicUh0_d2_adap.dat};
\addplot table [x=dofDPG,y=errU] {data/PointLoadParabolicUh0_d2_adap.dat};
\addplot table [x=dofDPG,y=errM] {data/PointLoadParabolicUh0_d2_adap.dat};
\addplot table [x=dofDPG,y=errN] {data/PointLoadParabolicUh0_d2_adap.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/PointLoadParabolicUh0_d2_adap.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small $\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/PointLoadParabolicUh1_d2_unif.dat};
\addplot table [x=dofDPG,y=errW] {data/PointLoadParabolicUh1_d2_unif.dat};
\addplot table [x=dofDPG,y=errU] {data/PointLoadParabolicUh1_d2_unif.dat};
\addplot table [x=dofDPG,y=errM] {data/PointLoadParabolicUh1_d2_unif.dat};
\addplot table [x=dofDPG,y=errN] {data/PointLoadParabolicUh1_d2_unif.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/PointLoadParabolicUh1_d2_unif.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list name=color list,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
color list\nextlist
},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$},{\small $\err(w_h)$}, {\small $\err(\bu_h)$}, {\small $\err(\MM_h)$}, {\small $\err(\NN_h)$}, {\small $\OO(\ndof^{-1/2})$}},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/PointLoadParabolicUh1_d2_adap.dat};
\addplot table [x=dofDPG,y=errW] {data/PointLoadParabolicUh1_d2_adap.dat};
\addplot table [x=dofDPG,y=errU] {data/PointLoadParabolicUh1_d2_adap.dat};
\addplot table [x=dofDPG,y=errM] {data/PointLoadParabolicUh1_d2_adap.dat};
\addplot table [x=dofDPG,y=errN] {data/PointLoadParabolicUh1_d2_adap.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/PointLoadParabolicUh1_d2_adap.dat};

\end{loglogaxis}
\end{tikzpicture}


==> PointLoadParabolic-2.tex <==
\begin{tikzpicture}
  \begin{axis}[
width=0.5\textwidth,
legend entries={{\small exact},{\small unif.}, {\small adap.}},
xlabel={$y$},
%view={55}{60},
%axis equal,
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
%    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
\addplot[ultra thick,black,dotted] table [x=y,y=N22] {data/PointLoadParabolicN22exactUh1_d2_unif.dat};
\addplot[thick,red] table [x=y,y=N22] {data/PointLoadParabolicN22Uh1_d2_unif.dat};
\addplot[thick,blue] table [x=y,y=N22] {data/PointLoadParabolicN22Uh1_d2_adap.dat};
\end{axis}
\end{tikzpicture}


==> ScoLo.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
%cycle multiindex* list={
%mark list*\nextlist
%Dark2-5\nextlist
%},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small $\eta$, $k=0$},{\small $\eta$, $k=1$}, {\small $\OO(\ndof^{-1/2})$}},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=estDPG] {data/ScoLoUh0.dat};
\addplot table [x=dofDPG,y=estDPG] {data/ScoLoUh1.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={0.1*sqrt(\thisrowno{1})^(-1)}] {data/ScoLoUh0.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
%cycle multiindex* list={
%mark list*\nextlist
%Dark2-5\nextlist
%},
xlabel={$\ndof$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\small rel. err., $k=0$},{\small rel. err., $k=1$}, {\small $\OO(\ndof^{-3/4})$}},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errRef] {data/ScoLoUh0.dat};
\addplot table [x=dofDPG,y=errRef] {data/ScoLoUh1.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={50*sqrt(\thisrowno{1})^(-1.5)}] {data/ScoLoUh0.dat};

\end{loglogaxis}
\end{tikzpicture}


==> ScoLoN12.tex <==
\begin{tikzpicture}
  \begin{axis}[%hide axis,
width=0.5\textwidth,
view={25}{60},
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
%    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
\addplot3[patch,line width=0.2pt,faceted color=black] table{data/ScoLoN12nE64.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[%hide axis,
width=0.5\textwidth,
view={25}{60},
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
%    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
\addplot3[patch,line width=0.2pt,faceted color=black] table{data/ScoLoN12nE256.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[%hide axis,
width=0.5\textwidth,
view={25}{60},
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
%    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
\addplot3[patch,line width=0.2pt,faceted color=black] table{data/ScoLoN12nE1024.dat};
\end{axis}
\end{tikzpicture}

